Adaptive dynamics in logistic branching populations

We consider a trait-structured population subject to mutation, birth and competition of logistic type, where the number of coexisting types may fluctuate. Applying a limit of rare mutations to this population while keeping the population size finite leads to a jump process, the so-called `trait substitution sequence', where evolution proceeds by successive invasions and fixations of mutant types. The probability of fixation of a mutant is interpreted as a fitness landscape that depends on the current state of the population. It was in adaptive dynamics that this kind of model was first invented and studied, under the additional assumption of large population. Assuming also small mutation steps, adaptive dynamics' theory provides a deterministic ODE approximating the evolutionary dynamics of the dominant trait of the population, called `canonical equation of adaptive dynamics'. In this work, we want to include genetic drift in this models by keeping the population finite. Rescaling mutation steps (weak selection) yields in this case a diffusion on the trait space that we call `canonical diffusion of adaptive dynamics', in which genetic drift (diffusive term) is combined with directional selection (deterministic term) driven by the fitness gradient. Finally, in order to compute the coefficients of this diffusion, we seek explicit first-order formulae for the probability of fixation of a nearly neutral mutant appearing in a resident population. These formulae are expressed in terms of `invasibility coefficients' associated with fertility, defense, aggressiveness and isolation, which measure the robustness (stability w.r.t. selective strengths) of the resident type. Some numerical results on the canonical diffusion are also given.

==> adapt_slopes.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{adapt_slopes}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2625){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,8725){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(3831,550){\makebox(0,0){\strut{} 5}}%
\put(5738,550){\makebox(0,0){\strut{} 10}}%
\put(7644,550){\makebox(0,0){\strut{} 15}}%
\put(9550,550){\makebox(0,0){\strut{} 20}}%
\put(11456,550){\makebox(0,0){\strut{} 25}}%
\put(13363,550){\makebox(0,0){\strut{} 30}}%
\put(15269,550){\makebox(0,0){\strut{} 35}}%
\put(17175,550){\makebox(0,0){\strut{} 40}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$\hat{a}_\alpha(\theta)$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$\hat{a}_\lambda(\theta)$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$\hat{a}_\delta(\theta)$}}%
\end{picture}%
\endgroup
\endinput


==> adapt_slopes_infty.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{adapt_slopes_infty}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2625){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,8725){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1925,550){\makebox(0,0){\strut{} 0}}%
\put(3831,550){\makebox(0,0){\strut{} 5}}%
\put(5738,550){\makebox(0,0){\strut{} 10}}%
\put(7644,550){\makebox(0,0){\strut{} 15}}%
\put(9550,550){\makebox(0,0){\strut{} 20}}%
\put(11456,550){\makebox(0,0){\strut{} 25}}%
\put(13363,550){\makebox(0,0){\strut{} 30}}%
\put(15269,550){\makebox(0,0){\strut{} 35}}%
\put(17175,550){\makebox(0,0){\strut{} 40}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$\theta\hat{a}_\alpha(\theta)$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$\theta\hat{a}_\lambda(\theta)$}}%
\end{picture}%
\endgroup
\endinput

